Quantification of metabolic niche occupancy dynamics in a Baltic Sea bacterial community

Progress in molecular methods has enabled the monitoring of bacterial populations in time. Nevertheless, understanding community dynamics and its links with ecosystem functioning remains challenging due to the tremendous diversity of microorganisms. Conceptual frameworks that make sense of time-series of taxonomically-rich bacterial communities, regarding their potential ecological function, are needed. A key concept for organizing ecological functions is the niche, the set of strategies that enable a population to persist and define its impacts on the surroundings. Here we present a framework based on manifold learning, to organize genomic information into potentially occupied bacterial metabolic niches over time. We apply the method to re-construct the dynamics of putatively occupied metabolic niches using a long-term bacterial time-series from the Baltic Sea, the Linnaeus Microbial Observatory (LMO). The results reveal a relatively low-dimensional space of occupied metabolic niches comprising groups of taxa with similar functional capabilities. Time patterns of occupied niches were strongly driven by seasonality. Some metabolic niches were dominated by one bacterial taxon whereas others were occupied by multiple taxa, and this depended on season. These results illustrate the power of manifold learning approaches to advance our understanding of the links between community composition and functioning in microbial systems.

==> (inline-0) <==
\begin{longtable}{|l|l|l|l|l|l|}
    \caption{\normalsize Genomes that map to the 100 most abundant ASVs obtained from amplicon sequencing data in terms of relative mean abundance over the whole sampling period. Genome, taxonomic information, mean and maximum abundance over the whole sampling period are provided.}
    \\
    \hline
        \textbf{Genome}  & \textbf{Class} & \textbf{Family}& \textbf{Species}  & \textbf{Mean abundance}  & \textbf{Max abundance}  \\ \hline
        GCF\_003011885.1 & Cyanobacteriia & Cyanobiaceae & Cyanobium\_A usitatum & 0.1150 & 0.7222 \\ \hline
        GCF\_002252665.1 & Cyanobacteriia & Cyanobiaceae & Cyanobium\_A sp002252665 & 0.0533 & 0.2779 \\ \hline
        GCA\_003569125.1 & Acidimicrobiia & Ilumatobacteraceae & BACL27 sp003569125 & 0.0488 & 0.3656 \\ \hline
        GCA\_001593825.1 & Cyanobacteriia & Nostocaceae & Aphanizomenon\_B flosaquae & 0.0400 & 0.5437 \\ \hline
        GCF\_000173115.1 & Bacteroidia & Flavobacteriaceae & MAG-120531 sp000173115 & 0.0397 & 0.5443 \\ \hline
        GCA\_002358295.1 & Gammaproteobacteria & D2472 & D2472 sp002358345 & 0.0287 & 0.2754 \\ \hline
        GCA\_003569145.1 & Actinomycetia & Nanopelagicaceae & MAG-120802 sp003569145 & 0.0286 & 0.2757 \\ \hline
        GCA\_001438235.1 & Alphaproteobacteria & Rhodobacteraceae & UBA10365 sp003536295 & 0.0235 & 0.1846 \\ \hline
        GCA\_002405515.1 & Planctomycetes & UBA1268 & UBA4655 sp002405515 & 0.0226 & 0.1789 \\ \hline
        GCA\_007280255.1 & Planctomycetes & UBA1268 & QWOQ01 sp003669585 & 0.0213 & 0.2010 \\ \hline
        GCA\_001437765.1 & Acidimicrobiia & Ilumatobacteraceae & UBA3006 sp002367695 & 0.0208 & 0.2445 \\ \hline
        GCA\_002325485.1 & Bacteroidia & Flavobacteriaceae & BACL21 sp002694465 & 0.0201 & 0.3039 \\ \hline
        GCA\_002340585.1 & Gammaproteobacteria & Porticoccaceae & HTCC2207 sp001438605 & 0.0191 & 0.2454 \\ \hline
        GCF\_001485105.1 & Actinomycetia & Streptomycetaceae & Streptomyces acidiscabies & 0.0163 & 0.3385 \\ \hline
        GCA\_002711735.1 & Acidimicrobiia & Ilumatobacteraceae & Ilumatobacter\_A sp002711735 & 0.0142 & 0.2166 \\ \hline
        GCF\_000496475.1 & Gammaproteobacteria & Burkholderiaceae & RS62 sp000496475 & 0.0139 & 0.1293 \\ \hline
        GCF\_000257665.1 & Actinomycetia & Microbacteriaceae & Aquiluna sp000257665 & 0.0129 & 0.2494 \\ \hline
        GCF\_000312705.1 & Cyanobacteriia & Nostocaceae & LE011-02 sp000312705 & 0.0122 & 0.5288 \\ \hline
        GCF\_002287885.2 & Actinomycetia & Nanopelagicaceae & Nanopelagicus limnes & 0.0114 & 0.0733 \\ \hline
        GCF\_000242915.1 & Campylobacteria & Sulfurimonadaceae & Sulfurimonas gotlandica & 0.0107 & 0.6154 \\ \hline
        GCA\_002746305.1 & Bacteroidia & UBA9320 & UBA9320 sp002746305 & 0.0100 & 0.0928 \\ \hline
        GCA\_002430225.1 & Actinomycetia & Microbacteriaceae & Pontimonas sp001438965 & 0.0093 & 0.2095 \\ \hline
        GCF\_002252705.1 & Cyanobacteriia & Cyanobiaceae & Vulcanococcus limneticus & 0.0092 & 0.1075 \\ \hline
        GCA\_000750175.1 & Alphaproteobacteria & Pelagibacteraceae & IMCC9063 sp000750175 & 0.0090 & 0.1093 \\ \hline
        GCA\_002340845.1 & Gammaproteobacteria & Methylophilaceae & BACL14 sp002384685 & 0.0079 & 0.0679 \\ \hline
        GCA\_001438645.1 & Gammaproteobacteria & Methylophilaceae & BACL14 sp002384685 & 0.0076 & 0.0700 \\ \hline
        GCA\_001438145.1 & Gammaproteobacteria & Pseudohongiellaceae & OM182 sp001438145 & 0.0074 & 0.0646 \\ \hline
        GCF\_002284895.1 & Actinomycetia & Nanopelagicaceae & Planktophila sp002284895 & 0.0074 & 0.0575 \\ \hline
        GCA\_000485495.1 & Actinomycetia & Nanopelagicaceae & AAA044-D11 sp000485495 & 0.0074 & 0.0642 \\ \hline
        GCA\_002170165.1 & Bacteroidia & BACL11 & TMED123 sp002170165 & 0.0072 & 0.0501 \\ \hline
        GCF\_900129545.1 & Bacteroidia & Flavobacteriaceae & Flavobacterium fluvii & 0.0060 & 0.2432 \\ \hline
        GCF\_001983935.1 & Planctomycetes & Planctomycetaceae & Fuerstia marisgermanicae & 0.0058 & 0.1676 \\ \hline
        GCA\_001438305.1 & Bacteroidia & Schleiferiaceae & TMED14 sp001438205 & 0.0056 & 0.0693 \\ \hline
        GCF\_002252635.1 & Cyanobacteriia & Cyanobiaceae & WH-5701 sp002252635 & 0.0055 & 0.0868 \\ \hline
        GCA\_004292795.1 & Bacteroidia & Microscillaceae & RDXI01 sp004292795 & 0.0054 & 0.1049 \\ \hline
        GCF\_006491595.1 & Bacteroidia & Flavobacteriaceae & Flavobacterium jejuense & 0.0052 & 0.0682 \\ \hline
        GCF\_002943715.1 & Bacteroidia & Flavobacteriaceae & Polaribacter filamentus & 0.0052 & 0.1530 \\ \hline
        GCF\_000299115.1 & Alphaproteobacteria & HIMB59 & HIMB59 sp000299115 & 0.0051 & 0.0616 \\ \hline
        GCF\_900114485.1 & Alphaproteobacteria & Rhodobacteraceae & Loktanella salsilacus & 0.0049 & 0.0452 \\ \hline
        GCA\_004379135.1 & Acidimicrobiia & Ilumatobacteraceae & Casp-actino8 sp004379135 & 0.0048 & 0.0220 \\ \hline
        GCA\_003249095.1 & Cyanobacteriia & Microcystaceae & Snowella sp003249095 & 0.0047 & 0.1042 \\ \hline
        GCF\_002631185.1 & Alphaproteobacteria & Acetobacteraceae & Roseomonas rhizosphaerae & 0.0047 & 0.3294 \\ \hline
        GCA\_000738435.1 & Alphaproteobacteria & Rhodobacteraceae & Planktomarina temperata & 0.0046 & 0.1321 \\ \hline
        GCF\_003096315.1 & Gammaproteobacteria & Burkholderiaceae & Achromobacter insuavis & 0.0046 & 0.4719 \\ \hline
        GCA\_003284275.1 & Alphaproteobacteria & Pelagibacteraceae & Pelagibacter\_A sp003284275 & 0.0045 & 0.0547 \\ \hline
        GCF\_002252675.1 & Cyanobacteriia & Cyanobiaceae & Cyanobium sp002252675 & 0.0044 & 0.0434 \\ \hline
        GCF\_002954645.1 & Bacteroidia & Flavobacteriaceae & Polaribacter gangjinensis & 0.0043 & 0.0744 \\ \hline
        GCF\_002101315.1 & Alphaproteobacteria & Pelagibacteraceae & Pelagibacter sp002101315 & 0.0040 & 0.0398 \\ \hline
        GCF\_002115755.1 & Alphaproteobacteria & Thalassospiraceae & Thalassospira mesophila & 0.0039 & 0.2429 \\ \hline
        GCA\_002733565.1 & Gammaproteobacteria & Psychromonadaceae & Moritella sp000170855 & 0.0039 & 0.0718 \\ \hline
        GCF\_002288225.1 & Actinomycetia & Nanopelagicaceae & Planktophila dulcis & 0.0039 & 0.0286 \\ \hline
        GCA\_002428815.1 & Gammaproteobacteria & Porticoccaceae & HTCC2207 sp001438605 & 0.0038 & 0.0499 \\ \hline
        GCF\_000590925.1 & Alphaproteobacteria & Rhodobacteraceae & Roseicyclus elongatum & 0.0037 & 0.0555 \\ \hline
        GCA\_002346275.1 & Gammaproteobacteria & Halieaceae & IMCC3088 sp003520285 & 0.0037 & 0.0802 \\ \hline
        GCF\_002940745.1 & Bacteroidia & Flavobacteriaceae & Hanstruepera crassostreae & 0.0036 & 0.0623 \\ \hline
        GCF\_003335085.1 & Bacteroidia & Flavobacteriaceae & Polaribacter sp003335085 & 0.0036 & 0.1667 \\ \hline
        GCF\_000699505.1 & Actinomycetia & Microbacteriaceae & Rhodoluna lacicola & 0.0035 & 0.0265 \\ \hline
        GCA\_003149555.1 & Actinomycetia & Microbacteriaceae & Aquiluna sp003149555 & 0.0034 & 0.0827 \\ \hline
        GCA\_004379115.1 & Actinomycetia & S36-B12 & Mxb001 sp004379115 & 0.0034 & 0.0716 \\ \hline
        GCA\_001438005.1 & Verrucomicrobiae & UBA3015 & UBA3015 sp001438005 & 0.0032 & 0.0291 \\ \hline
        GCA\_002346225.1 & Bacteroidia & BACL12 & UBA11426 sp002346225 & 0.0031 & 0.1118 \\ \hline
        GCF\_003003055.1 & Gammaproteobacteria & Burkholderiaceae & SCGC-AAA027-K21 sp003003055 & 0.0031 & 0.0317 \\ \hline
        GCF\_002284855.1 & Actinomycetia & Nanopelagicaceae & Planktophila sp002284855 & 0.0029 & 0.0379 \\ \hline
        GCA\_002863125.1 & Bacteroidia & UA16 & UA16 sp002863125 & 0.0029 & 0.0250 \\ \hline
        GCF\_002284915.1 & Actinomycetia & Nanopelagicaceae & IMCC26077 sp002284915 & 0.0029 & 0.0279 \\ \hline
        GCA\_001438165.1 & Bacteroidia & Schleiferiaceae & TMED14 sp002381225 & 0.0029 & 0.0274 \\ \hline
        GCF\_001457835.1 & Clostridia & Ezakiellaceae & Fenollaria timonensis & 0.0029 & 0.1789 \\ \hline
        GCF\_000152785.1 & Alphaproteobacteria & Rhodobacteraceae & Yoonia vestfoldensis\_A & 0.0028 & 0.0290 \\ \hline
        GCA\_002292365.1 & Bacteroidia & Cyclobacteriaceae & UBA4465 sp002292365 & 0.0028 & 0.0194 \\ \hline
        GCF\_001439695.1 & Gammaproteobacteria & Pseudomonadaceae & Pseudomonas\_E veronii & 0.0028 & 0.1510 \\ \hline
        GCA\_000421325.1 & Alphaproteobacteria & AAA536-G10 & AAA536-G10 sp000421325 & 0.0027 & 0.0406 \\ \hline
        GCA\_003208775.1 & Cyanobacteriia & Cyanobiaceae & Synechococcus\_C sp002500205 & 0.0026 & 0.1927 \\ \hline
        GCA\_003671255.1 & Planctomycetes & Gemmataceae & UBA969 sp003671255 & 0.0025 & 0.0379 \\ \hline
        GCA\_007093895.1 & Gammaproteobacteria & Enterobacteriaceae & Salmonella enterica & 0.0024 & 0.0168 \\ \hline
        GCF\_003011125.1 & Cyanobacteriia & Cyanobiaceae & Synechococcus\_D lacustris & 0.0024 & 0.0380 \\ \hline
        GCF\_004337435.1 & Actinomycetia & Streptomycetaceae & Streptomyces sp004337435 & 0.0024 & 0.0120 \\ \hline
        GCA\_002167745.1 & Gammaproteobacteria & SG8-40 & UBA3031 sp002167745 & 0.0023 & 0.0320 \\ \hline
        GCA\_900618205.1 & Gammaproteobacteria & Burkholderiaceae & Bordetella trematum & 0.0023 & 0.1770 \\ \hline
        GCF\_000173095.1 & Bacteroidia & Flavobacteriaceae & MS024-2A sp000173095 & 0.0023 & 0.0428 \\ \hline
        GCF\_000797465.1 & Bacteroidia & Flavobacteriaceae & Psychroserpens jangbogonensis & 0.0021 & 0.0377 \\ \hline
        GCA\_002690755.1 & Phycisphaerae & SM1A02 & UBA12014 sp002690755 & 0.0021 & 0.0255 \\ \hline
        GCA\_002480055.1 & Gammaproteobacteria & Porticoccaceae & HTCC2207 sp002335945 & 0.0020 & 0.0215 \\ \hline
        GCF\_000143825.1 & Actinomycetia & Mycobacteriaceae & Corynebacterium genitalium\_A & 0.0020 & 0.0926 \\ \hline
        GCF\_006385135.1 & Alphaproteobacteria & Emcibacteraceae & Emcibacter\_A congregatus & 0.0020 & 0.0176 \\ \hline
        GCF\_002284875.1 & Actinomycetia & Nanopelagicaceae & Planktophila sp002284875 & 0.0019 & 0.0111 \\ \hline
        GCA\_002697205.1 & Gammaproteobacteria & HTCC2089 & GCA-2697205 sp002697205 & 0.0019 & 0.0172 \\ \hline
        GCA\_003045825.1 & Bacteroidia & Schleiferiaceae & UBA10364 sp003045825 & 0.0019 & 0.0476 \\ \hline
        GCA\_000762985.1 & Actinomycetia & Mycobacteriaceae & Mycobacterium rufum & 0.0018 & 0.0245 \\ \hline
        GCA\_002282055.1 & Bacteroidia & Sphingobacteriaceae & Daejeonella sp002257025 & 0.0018 & 0.0238 \\ \hline
        GCA\_002499015.1 & Poseidoniia & Poseidoniaceae & MGIIa-L1 sp002499015 & 0.0018 & 0.0959 \\ \hline
        GCF\_000176015.1 & Alphaproteobacteria & Rhodobacteraceae & Pseudorhodobacter\_B sp000176015 & 0.0018 & 0.0476 \\ \hline
        GCF\_006937785.1 & Cyanobacteriia & Pseudanabaenaceae & Pseudanabaena sp006937785 & 0.0017 & 0.1092 \\ \hline
        GCF\_001623485.1 & Cyanobacteriia & Nostocaceae & Nodularia spumigena & 0.0016 & 0.0348 \\ \hline
        GCF\_000171835.1 & Alphaproteobacteria & Thalassobaculaceae & BAL199 sp000171835 & 0.0015 & 0.0138 \\ \hline
        GCF\_000156155.1 & Gammaproteobacteria & Methylophilaceae & BACL14 sp000156155 & 0.0015 & 0.0159 \\ \hline
        GCA\_002733945.1 & Campylobacteria & Sulfurimonadaceae & Sulfurimonas sp002733945 & 0.0015 & 0.0763 \\ \hline
        GCF\_003856375.1 & Bacteroidia & Crocinitomicaceae & Fluviicola sp003856375 & 0.0015 & 0.0449 \\ \hline
        GCF\_900110395.1 & Alphaproteobacteria & Reyranellaceae & Reyranella sp900110395 & 0.0015 & 0.0222 \\ \hline
        GCF\_002368115.1 & Cyanobacteriia & Nostocaceae & Dolichospermum\_A compactum & 0.0014 & 0.0579 \\ \hline
        GCF\_900100865.1 & Actinomycetia & Microbacteriaceae & Aquiluna sp900100865 & 0.0014 & 0.0188 \\  \hline 
\end{longtable}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%% first 100 species Var neg 1 

{\tiny
\begin{longtable}{|l|l|l|l|l|}
    \caption{Species that map to the 100 ASVs scoring most negative values in variable~1.}\\     \hline
    \label{Var1_species}
        \textbf{Species}  & \textbf{Value} & \textbf{Genome} & \textbf{Class} & \textbf{Family} \\ \hline
         Salmonella enterica  & -0.09769 & GCA\_007094035.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Salmonella enterica  & -0.09769 & GCA\_007093895.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Salmonella enterica  & -0.09763 & GCA\_007093765.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Salmonella enterica  & -0.09756 & GCF\_003548795.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Cronobacter sakazakii  & -0.09754 & GCF\_002094495.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Cronobacter sakazakii  & -0.09754 & GCF\_002094665.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Cronobacter sakazakii  & -0.09754 & GCF\_002977865.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Cronobacter turicensis  & -0.09754 & GCF\_002976545.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Cronobacter sakazakii  & -0.09753 & GCA\_002094675.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Cronobacter sakazakii  & -0.09753 & GCF\_002094645.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Cronobacter sakazakii  & -0.09752 & GCF\_002977315.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Cronobacter malonaticus  & -0.09752 & GCF\_002978245.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Cronobacter malonaticus  & -0.09752 & GCF\_002978235.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Cronobacter sakazakii  & -0.09751 & GCF\_002094575.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Cronobacter sakazakii  & -0.09751 & GCF\_002976775.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Cronobacter malonaticus  & -0.09751 & GCF\_002978375.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Cronobacter sakazakii  & -0.09751 & GCF\_002094585.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Cronobacter sakazakii  & -0.09751 & GCA\_002976965.2 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Cronobacter dublinensis  & -0.09751 & GCF\_002979155.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Cronobacter malonaticus  & -0.09751 & GCF\_002978545.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Cronobacter malonaticus  & -0.09751 & GCF\_002978185.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Cronobacter sakazakii  & -0.09751 & GCF\_002977405.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Cronobacter sakazakii  & -0.09751 & GCF\_002094475.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Cronobacter malonaticus  & -0.0975 & GCF\_002978535.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Cronobacter sakazakii  & -0.0975 & GCF\_002976735.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Cronobacter sakazakii  & -0.0975 & GCF\_002976795.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Cronobacter sakazakii  & -0.0975 & GCA\_002977005.2 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Escherichia coli  & -0.09749 & GCA\_002078275.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Cronobacter sakazakii  & -0.09749 & GCF\_002977155.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Escherichia coli  & -0.09749 & GCF\_001268585.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Escherichia coli  & -0.09749 & GCF\_001269185.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Escherichia coli  & -0.09748 & GCF\_004523105.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Escherichia coli  & -0.09748 & GCF\_005889645.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Escherichia coli  & -0.09748 & GCF\_001268685.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Escherichia coli  & -0.09748 & GCF\_002007165.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Escherichia coli  & -0.09748 & GCF\_002959275.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Cronobacter sakazakii  & -0.09748 & GCF\_002978035.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Cronobacter sakazakii  & -0.09747 & GCF\_002978105.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Cronobacter dublinensis  & -0.09747 & GCA\_002978875.2 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Cronobacter dublinensis  & -0.09747 & GCF\_002978655.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Enterobacter sp.  & -0.09746 & GCF\_000534395.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Scandinavium goeteborgense  & -0.09744 & GCF\_004361715.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Scandinavium goeteborgense  & -0.09743 & GCA\_003935895.2 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Klebsiella pneumoniae  & -0.09742 & GCF\_003967395.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Cronobacter dublinensis  & -0.09742 & GCF\_002978855.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Klebsiella quasivariicola  & -0.09742 & GCF\_002269255.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Klebsiella variicola  & -0.09742 & GCF\_001033575.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Klebsiella quasipneumoniae  & -0.09742 & GCF\_002853635.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Klebsiella pneumoniae  & -0.09742 & GCF\_004127885.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Citrobacter freundii  & -0.09741 & GCA\_001686345.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Enterobacter cloacae  & -0.09741 & GCF\_001562175.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Enterobacter sp.  & -0.0974 & GCF\_000493015.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Cronobacter sakazakii  & -0.0974 & GCF\_002977115.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Citrobacter koseri  & -0.09739 & GCF\_002393245.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Klebsiella pneumoniae  & -0.09739 & GCF\_003227185.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Klebsiella pneumoniae  & -0.09739 & GCF\_004127515.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Pantoea sp.  & -0.09737 & GCF\_002920175.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Klebsiella grimontii  & -0.09736 & GCA\_902159485.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Enterobacter sp.  & -0.09736 & GCA\_007035975.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Pantoea sp.  & -0.09736 & GCF\_002313185.2 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Pantoea sp.  & -0.09736 & GCF\_003813865.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Buttiauxella izardii  & -0.09735 & GCF\_003601925.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Klebsiella grimontii  & -0.09735 & GCA\_902158675.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Lelliottia nimipressuralis  & -0.09734 & GCF\_004402045.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Pantoea stewartii  & -0.09732 & GCF\_001310295.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Pantoea sp.  & -0.09729 & GCF\_000963985.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Rahnella aquatilis  & -0.09729 & GCF\_000735505.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Buttiauxella sp.  & -0.09728 & GCF\_003675305.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Cronobacter dublinensis  & -0.09727 & GCF\_002978705.2 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Erwinia sp.  & -0.09726 & GCF\_002752575.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Rouxiella chamberiensis  & -0.09724 & GCF\_000951135.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Erwinia sp.  & -0.09724 & GCF\_004551645.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Enterobacter sp.  & -0.09721 & GCF\_000277545.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Gamma proteobacterium  & -0.09715 & GCA\_000335795.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Rahnella aquatilis  & -0.09711 & GCA\_003956145.2 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Rahnella woolbedingensis  & -0.09709 & GCF\_003602095.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Ewingella americana  & -0.09702 & GCF\_006438725.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Ewingella americana  & -0.09696 & GCF\_900451015.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Serratia quinivorans  & -0.09689 & GCF\_900457075.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Atlantibacter hermannii  & -0.09685 & GCF\_900635495.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Serratia proteamaculans  & -0.09685 & GCF\_004684015.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Serratia sp.  & -0.09684 & GCF\_002607755.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Pseudescherichia vulneris  & -0.09681 & GCF\_900450975.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Buttiauxella sp.  & -0.09678 & GCF\_006376615.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Pantoea vagans  & -0.09644 & GCF\_001506165.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Ewingella americana  & -0.09632 & GCF\_000735345.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Pectobacterium carotovorum  & -0.096 & GCF\_002250215.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Serratia fonticola  & -0.09576 & GCF\_006714955.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Serratia sp.  & -0.0957 & GCF\_003668775.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Yersinia enterocolitica  & -0.09544 & GCF\_002082245.2 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Yersinia enterocolitica  & -0.09536 & GCF\_002083285.2 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Yersinia kristensenii  & -0.09526 & GCF\_002188895.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Morganella morganii  & -0.05621 & GCF\_003287815.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Plesiomonas sp.  & -0.01279 & GCF\_000800945.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Plesiomonas shigelloides  & -0.01279 & GCF\_002093895.1 & Gammaproteobacteria & Enterobacteriaceae \\ \hline
         Aeromonas jandaei  & -0.01248 & GCF\_000708125.1 & Gammaproteobacteria & Aeromonadaceae \\ \hline
         Aeromonas veronii  & -0.01245 & GCF\_000298015.1 & Gammaproteobacteria & Aeromonadaceae \\ \hline
         Photobacterium kishitanii  & -0.01235 & GCF\_003025945.1 & Gammaproteobacteria & Vibrionaceae \\ \hline
         Photobacterium phosphoreum  & -0.01235 & GCF\_003025815.1 & Gammaproteobacteria & Vibrionaceae \\ \hline
         Aeromonas popoffii  & -0.01224 & GCF\_000820025.1 & Gammaproteobacteria & Aeromonadaceae \\ \hline
\end{longtable}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\footnotesize
\begin{longtable}{|l|l|l|}
    \caption{Top 100 over-represented annotated genes in the genomes of the taxa that receive the most negative entries on variable 1. 
    The \textit{NES} and \textit{FDR-Adj. P} columns show the normalized 'Enrichment score' and FDR-adjusted \cite{benjamini1995controlling} \textit{P}-value from the enrichment analysis \cite{subramanian2005gene}.}\\
    \hline
    \textbf{Gene} & \textbf{FDR-Adj. P} & \textbf{NES} \\ \hline
    Major outer membrane lipoprotein Lpp 1 & -11.844 & 0.00025 \\ \hline
        Phage shock protein G & -11.798 & 0.00025 \\ \hline
        Primosomal replication protein N'' & -11.753 & 0.00025 \\ \hline
        DNA damage-inducible protein I & -11.694 & 0.00025 \\ \hline
        Outer membrane porin C & -11.614 & 0.00025 \\ \hline
        Chaperone protein YcdY & -11.562 & 0.00025 \\ \hline
        USG-1 protein & -11.506 & 0.00025 \\ \hline
        HTH-type transcriptional regulator cbl & -11.357 & 0.00025 \\ \hline
        Inner membrane protein YghB & -11.34 & 0.00025 \\ \hline
        Cytochrome c-type protein NrfB & -11.321 & 0.00025 \\ \hline
        Plasmid partition protein A & -11.288 & 0.00025 \\ \hline
        Protein rof & -11.241 & 0.00025 \\ \hline
        putative inner membrane protein Smp & -11.208 & 0.00025 \\ \hline
        putative protein YbjN & -11.199 & 0.00025 \\ \hline
        putative lipoprotein YbaY & -11.157 & 0.00025 \\ \hline
        putative HTH-type transcriptional regulator YbdO & -11.112 & 0.00025 \\ \hline
        Inner membrane protein YqjE & -11.063 & 0.00025 \\ \hline
        putative protein YfeY & -11.051 & 0.00025 \\ \hline
        Secretion monitor & -11.041 & 0.00025 \\ \hline
        putative ECA polymerase & -11.035 & 0.00025 \\ \hline
        Protein Sxy & -10.994 & 0.00025 \\ \hline
        Kdo(2)-lipid A phosphoethanolamine 7''-transferase & -10.986 & 0.00025 \\ \hline
        Intermembrane phospholipid transport system binding protein MlaB & -10.98 & 0.00025 \\ \hline
        putative cyclic di-GMP phosphodiesterase PdeD & -10.94 & 0.00025 \\ \hline
        Phosphatidylglycerophosphatase C & -10.93 & 0.00025 \\ \hline
        Inner membrane protein YlaC & -10.922 & 0.00025 \\ \hline
        Multiple stress resistance protein BhsA & -10.922 & 0.00025 \\ \hline
        Protein YdgH & -10.922 & 0.00025 \\ \hline
        Protein PhoH & -10.898 & 0.00025 \\ \hline
        Outer membrane protein X & -10.882 & 0.00025 \\ \hline
        Sensor protein BasS & -10.881 & 0.00025 \\ \hline
        Inner membrane protein YgbE & -10.872 & 0.00025 \\ \hline
        putative protein YjjI & -10.872 & 0.00025 \\ \hline
        Biofilm regulator BssS & -10.87 & 0.00025 \\ \hline
        DNA polymerase III subunit theta & -10.87 & 0.00025 \\ \hline
        Multidrug efflux pump accessory protein AcrZ & -10.87 & 0.00025 \\ \hline
        putative protein YejG & -10.87 & 0.00025 \\ \hline
        putative protein YhcO & -10.87 & 0.00025 \\ \hline
        Protein YhjJ & -10.864 & 0.00025 \\ \hline
        Constitutive lysine decarboxylase & -10.863 & 0.00025 \\ \hline
        Pirin-like protein YhaK & -10.861 & 0.00025 \\ \hline
        Constitutive ornithine decarboxylase & -10.843 & 0.00025 \\ \hline
        Inner membrane protein YdgK & -10.817 & 0.00025 \\ \hline
        putative cyclic di-GMP phosphodiesterase PdeK & -10.815 & 0.00025 \\ \hline
        Flagellar regulator flk & -10.81 & 0.00025 \\ \hline
        Lipoprotein BsmA & -10.81 & 0.00025 \\ \hline
        Modulator protein MzrA & -10.81 & 0.00025 \\ \hline
        Inner membrane protein YgfX & -10.808 & 0.00025 \\ \hline
        Protein DsrB & -10.808 & 0.00025 \\ \hline
        Phosphoethanolamine transferase OpgE & -10.764 & 0.00025 \\ \hline
        Transcriptional regulatory protein RcsA & -10.748 & 0.00025 \\ \hline
        Osmotically-inducible lipoprotein B & -10.748 & 0.00025 \\ \hline
        Cyclic di-GMP phosphodiesterase PdeH & -10.735 & 0.00025 \\ \hline
        Hha toxicity modulator TomB & -10.732 & 0.00025 \\ \hline
        Type II secretion system protein H & -10.728 & 0.00025 \\ \hline
        putative lipoprotein YajI & -10.69 & 0.00025 \\ \hline
        putative protein YebV & -10.682 & 0.00025 \\ \hline
        Inner membrane protein YbjO & -10.682 & 0.00025 \\ \hline
        putative lipoprotein YbjP & -10.682 & 0.00025 \\ \hline
        putative protein YccJ & -10.663 & 0.00025 \\ \hline
        Inner membrane protein YfeZ & -10.655 & 0.00025 \\ \hline
        Flagella synthesis protein FlgN & -10.649 & 0.00025 \\ \hline
        Periplasmic chaperone Spy & -10.637 & 0.00025 \\ \hline
        putative ferredoxin-like protein YdhX & -10.629 & 0.00025 \\ \hline
        Regulatory protein SoxS & -10.485 & 0.00025 \\ \hline
        Protein TonB & -10.47 & 0.00025 \\ \hline
        Cyclic di-GMP binding protein BcsE & -10.384 & 0.00025 \\ \hline
        Quorum-sensing regulator protein G & -10.381 & 0.00025 \\ \hline
        Signal transduction histidine-protein kinase/phosphatase UhpB & -10.368 & 0.00025 \\ \hline
        Regulator of sigma S factor FliZ & -10.328 & 0.00025 \\ \hline
        Inner membrane protein YbjM & -10.323 & 0.00025 \\ \hline
        Trimethylamine-N-oxide reductase & -10.318 & 0.00025 \\ \hline
        Ferric iron reductase protein FhuF & -10.31 & 0.00025 \\ \hline
        putative protein YaiA & -10.29 & 0.00025 \\ \hline
        Negative regulator of flagellin synthesis & -10.282 & 0.00025 \\ \hline
        Anti-adapter protein IraP & -10.27 & 0.00025 \\ \hline
        Ferric enterobactin transport protein FepE & -10.235 & 0.00025 \\ \hline
        Intracellular growth attenuator protein igaA & -10.225 & 0.00025 \\ \hline
        Outer membrane porin N & -10.133 & 0.00025 \\ \hline
        Flagellar protein FlhE & -10.095 & 0.00025 \\ \hline
        Inner membrane protein YebE & -10.087 & 0.00025 \\ \hline
        HTH-type transcriptional repressor BluR & -10.05 & 0.00025 \\ \hline
        Enterobactin synthase component F & -10.035 & 0.00025 \\ \hline
        Sec-independent protein translocase protein TatE & -9.992 & 0.00025 \\ \hline
        Alternative ribosome-rescue factor A & -9.987 & 0.00025 \\ \hline
        Primosomal protein 1 & -9.919 & 0.00025 \\ \hline
        putative csgAB operon transcriptional regulatory protein & -9.909 & 0.00025 \\ \hline
        putative protein YgaM & -9.887 & 0.00025 \\ \hline
        Multiple antibiotic resistance protein MarA & -9.846 & 0.00025 \\ \hline
        Inner membrane protein YbhQ & -9.832 & 0.00025 \\ \hline
        Inner membrane protein YjiG & -9.829 & 0.00025 \\ \hline
        Putative selenoprotein YdfZ & -9.827 & 0.00025 \\ \hline
        HTH-type transcriptional regulator MlrA & -9.802 & 0.00025 \\ \hline
        Tryptophanase & -9.8 & 0.00025 \\ \hline
        Universal stress protein C & -9.798 & 0.00025 \\ \hline
        Hemolysin expression-modulating protein Hha & -9.771 & 0.00025 \\ \hline
        6-phospho-beta-glucosidase BglB & -9.762 & 0.00025 \\ \hline
        Ribonucleoside-diphosphate reductase 2 subunit alpha & -9.711 & 0.00025 \\ \hline
        Transcriptional regulator SutA & -9.71 & 0.00025 \\ \hline
        Cyclic di-GMP binding protein & -9.705 & 0.00025 \\ \hline
\end{longtable} }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%POS 2 
{\footnotesize
\begin{longtable}{|l|l|l|}
    \caption{Top 100 over-represented annotated genes in the genomes of the taxa that receive the most positive entries on variable 2. The column descriptions are provided with Supplementary Table 3.}\\
    \hline
        \textbf{Gene} & \textbf{FDR-Adj. P} & \textbf{NES} \\
    \hline
        Outer-membrane lipoprotein LolB & 15.094 & 0.0004 \\ \hline
        DNA-binding protein Fis & 15.02 & 0.0004 \\ \hline
        LPS-assembly lipoprotein LptE & 15.004 & 0.0004 \\ \hline
        Ammonia monooxygenase gamma subunit & 14.873 & 0.0004 \\ \hline
        Thiol:disulfide interchange protein DsbA & 14.848 & 0.0004 \\ \hline
        DNA polymerase III subunit delta & 14.719 & 0.0004 \\ \hline
        Phosphate regulon sensor protein PhoR & 14.697 & 0.0004 \\ \hline
        Pyruvate kinase II & 14.344 & 0.0004 \\ \hline
        1,6-anhydro-N-acetylmuramyl-L-alanine amidase AmpD & 14.232 & 0.0004 \\ \hline
        Cell division protein FtsN & 14.223 & 0.0004 \\ \hline
        Stringent starvation protein A & 14.185 & 0.0004 \\ \hline
        Lipopolysaccharide export system permease protein LptF & 14.002 & 0.0004 \\ \hline
        Succinate dehydrogenase hydrophobic membrane anchor subunit & 13.978 & 0.0004 \\ \hline
        Recombination-associated protein RdgC & 13.944 & 0.0004 \\ \hline
        Modulator of FtsH protease YccA & 13.94 & 0.0004 \\ \hline
        Cell division protein ZipA & 13.785 & 0.0004 \\ \hline
        Cbb3-type cytochrome c oxidase subunit CcoN1 & 13.784 & 0.0004 \\ \hline
        Cytochrome c4 & 13.777 & 0.0004 \\ \hline
        2-octaprenylphenol hydroxylase & 13.656 & 0.0004 \\ \hline
        2-octaprenyl-6-methoxyphenol hydroxylase & 13.643 & 0.0004 \\ \hline
        Phosphoenolpyruvate synthase regulatory protein & 13.401 & 0.0004 \\ \hline
        HTH-type transcriptional regulator CysB & 13.346 & 0.0004 \\ \hline
        2-methyl-aconitate isomerase & 13.193 & 0.0004 \\ \hline
        Ferredoxin 1 & 13.12 & 0.0004 \\ \hline
        Intermembrane phospholipid transport system ATP-binding protein MlaF & 13.091 & 0.0004 \\ \hline
        Large ribosomal RNA subunit accumulation protein YceD & 13.051 & 0.0004 \\ \hline
        Cytoskeleton protein RodZ & 13.043 & 0.0004 \\ \hline
        Chorismate pyruvate-lyase & 12.981 & 0.0004 \\ \hline
        Soluble lytic murein transglycosylase & 12.981 & 0.0004 \\ \hline
        Intermembrane phospholipid transport system binding protein MlaD & 12.951 & 0.0004 \\ \hline
        2Fe-2S ferredoxin & 12.898 & 0.0004 \\ \hline
        Cell division protein DedD & 12.872 & 0.0004 \\ \hline
        Protein YcgL & 12.871 & 0.0004 \\ \hline
        Uroporphyrinogen-III synthase & 12.748 & 0.0004 \\ \hline
        High frequency lysogenization protein HflD & 12.712 & 0.0004 \\ \hline
        putative protein YaeQ & 12.679 & 0.0004 \\ \hline
        Exodeoxyribonuclease I & 12.653 & 0.0004 \\ \hline
        Co-chaperone protein HscB  & 12.641 & 0.0004 \\ \hline
        Phosphatase NudJ & 12.606 & 0.0004 \\ \hline
        Glutamate-pyruvate aminotransferase AlaA & 12.599 & 0.0004 \\ \hline
        Ribonuclease T & 12.541 & 0.0004 \\ \hline
        Intermembrane phospholipid transport system binding protein MlaC & 12.528 & 0.0004 \\ \hline
        Colicin V production protein & 12.514 & 0.0004 \\ \hline
        5-amino-6-(5-phospho-D-ribitylamino)uracil phosphatase YigB & 12.51 & 0.0004 \\ \hline
        Fimbrial protein & 12.493 & 0.0004 \\ \hline
        Inner membrane transport protein YajR & 12.469 & 0.0004 \\ \hline
        50S ribosomal protein L16 3-hydroxylase & 12.462 & 0.0004 \\ \hline
        Protein phosphatase CheZ & 12.411 & 0.0004 \\ \hline
        FKBP-type 16 kDa peptidyl-prolyl cis-trans isomerase & 12.376 & 0.0004 \\ \hline
        putative protein YibN & 12.342 & 0.0004 \\ \hline
        Molybdopterin-synthase adenylyltransferase & 12.331 & 0.0004 \\ \hline
        Inner membrane protein YpjD & 12.312 & 0.0004 \\ \hline
        Iron-sulfur cluster assembly protein CyaY & 12.218 & 0.0004 \\ \hline
        Sigma factor AlgU regulatory protein MucB & 12.217 & 0.0004 \\ \hline
        Protein-glutamine gamma-glutamyltransferase & 12.205 & 0.0004 \\ \hline
        Pyrimidine/purine nucleotide 5'-monophosphate nucleosidase & 12.141 & 0.0004 \\ \hline
        Bifunctional (p)ppGpp synthase/hydrolase SpoT & 12.134 & 0.0004 \\ \hline
        Putative glutamine amidotransferase YafJ & 12.126 & 0.0004 \\ \hline
        Penicillin-binding protein 1B & 12.077 & 0.0004 \\ \hline
        CDP-6-deoxy-L-threo-D-glycero-4-hexulose-3-dehydrase reductase & 12.042 & 0.0004 \\ \hline
        Peptidoglycan hydrolase FlgJ & 12.011 & 0.0004 \\ \hline
        Methylmalonate-semialdehyde dehydrogenase [acylating] & 11.998 & 0.0004 \\ \hline
        Acid stress protein IbaG & 11.995 & 0.0004 \\ \hline
        Ribosome modulation factor & 11.907 & 0.0004 \\ \hline
        Cbb3-type cytochrome c oxidase subunit CcoP2 & 11.904 & 0.0004 \\ \hline
        ATP synthase subunit beta 1 & 11.902 & 0.0004 \\ \hline
        3-deoxy-D-manno-octulosonic acid kinase & 11.79 & 0.0004 \\ \hline
        ADP compounds hydrolase NudE & 11.777 & 0.0004 \\ \hline
        HTH-type transcriptional regulator YhaJ & 11.776 & 0.0004 \\ \hline
        Nucleoid-associated protein YejK & 11.714 & 0.0004 \\ \hline
        Sensor protein QseC & 11.713 & 0.0004 \\ \hline
        UTP pyrophosphatase & 11.706 & 0.0004 \\ \hline
        ATP-dependent DNA helicase DinG & 11.685 & 0.0004 \\ \hline
        Riboflavin transporter & 11.672 & 0.0004 \\ \hline
        Membrane-bound lytic murein transglycosylase B & 11.611 & 0.0004 \\ \hline
        putative acyltransferase YihG & 11.598 & 0.0004 \\ \hline
        Protein ImuB & 11.561 & 0.0004 \\ \hline
        HTH-type transcriptional regulator HmrR & 11.528 & 0.0004 \\ \hline
        DNA polymerase III subunit chi & 11.502 & 0.0004 \\ \hline
        Flagellar basal-body rod protein FlgF & 11.498 & 0.0004 \\ \hline
        Outer membrane protein assembly factor BamC & 11.498 & 0.0004 \\ \hline
        Aerotaxis receptor & 11.478 & 0.0004 \\ \hline
        Protein-glutamate methylesterase/protein-glutamine glutaminase 1 & 11.468 & 0.0004 \\ \hline
        Dihydroorotase-like protein & 11.451 & 0.0004 \\ \hline
        Protein YciI & 11.451 & 0.0004 \\ \hline
        Cell division protein ZapD & 11.45 & 0.0004 \\ \hline
        Peptidyl-prolyl cis-trans isomerase cyp18 & 11.442 & 0.0004 \\ \hline
        FAD assembly factor SdhE & 11.418 & 0.0004 \\ \hline
        D-erythrose-4-phosphate dehydrogenase & 11.393 & 0.0004 \\ \hline
        putative DNA endonuclease SmrA & 11.37 & 0.0004 \\ \hline
        Protein Smg & 11.35 & 0.0004 \\ \hline
        Type II secretion system protein K & 11.347 & 0.0004 \\ \hline
        Cysteine synthase A & 11.339 & 0.0004 \\ \hline
        Exoribonuclease 2 & 11.332 & 0.0004 \\ \hline
        Chaperone protein HscA & 11.319 & 0.0004 \\ \hline
        tRNA/tmRNA (uracil-C(5))-methyltransferase & 11.319 & 0.0004 \\ \hline
        Murein hydrolase activator NlpD & 11.28 & 0.0004 \\ \hline
        Methyl-accepting chemotaxis protein McpP & 11.26 & 0.0004 \\ \hline
        Glutathione S-transferase GST-6.0 & 11.243 & 0.0004 \\ \hline
        Methyl-accepting chemotaxis protein McpH & 11.228 & 0.0004 \\ \hline
\end{longtable} }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%POS 3
{\footnotesize
\begin{longtable}{|l|l|l|}
    \caption{Top 100 over-represented annotated genes in the genomes of the taxa that receive the most positive entries on variable 3. The column descriptions are provided with Supplementary Table 3.}\\
    \hline
        \textbf{Gene} & \textbf{FDR-Adj. P} & \textbf{NES} \\
    \hline
    GTP pyrophosphokinase rsh & 12.285 & 0.00054 \\ \hline
        putative peptidoglycan D,D-transpeptidase FtsI & 12.172 & 0.00054 \\ \hline
        Chromosome-partitioning protein ParB & 12.152 & 0.00054 \\ \hline
        5-aminolevulinate synthase & 12.02 & 0.00054 \\ \hline
        FtsZ-localized protein C & 11.923 & 0.00054 \\ \hline
        6,7-dimethyl-8-ribityllumazine synthase 1 & 11.812 & 0.00054 \\ \hline
        FtsZ-localized protein A & 11.775 & 0.00054 \\ \hline
        Aerobic cobaltochelatase subunit CobT & 11.742 & 0.00054 \\ \hline
        Phyllosphere-induced regulator PhyR & 11.705 & 0.00054 \\ \hline
        NADH-quinone oxidoreductase chain 1 & 11.649 & 0.00054 \\ \hline
        Ubiquinone hydroxylase UbiL & 11.525 & 0.00054 \\ \hline
        Cell cycle response regulator CtrA & 11.398 & 0.00054 \\ \hline
        Protein phosphotransferase ChpT & 11.394 & 0.00054 \\ \hline
        Heat shock protein HspQ & 11.378 & 0.00054 \\ \hline
        Aerobic cobaltochelatase subunit CobS & 11.303 & 0.00054 \\ \hline
        Ferredoxin-2 & 11.301 & 0.00054 \\ \hline
        Dihydrolipoyl dehydrogenase 3 & 11.181 & 0.00054 \\ \hline
        flagellum biosynthesis repressor protein FlbT & 11.152 & 0.00054 \\ \hline
        Cytochrome c oxidase subunit 1 , bacteroid & 11.079 & 0.00054 \\ \hline
        Thiol:disulfide interchange protein CycY & 11.068 & 0.00054 \\ \hline
        putative protein RP812 & 10.703 & 0.00054 \\ \hline
        Polyphosphate:NDP phosphotransferase 3 & 10.652 & 0.00054 \\ \hline
        Serine hydroxymethyltransferase 2 & 10.633 & 0.00054 \\ \hline
        Transcriptional regulatory protein ros & 10.535 & 0.00054 \\ \hline
        Ferredoxin-6 & 10.444 & 0.00054 \\ \hline
        Glutamate--cysteine ligase EgtA & 10.444 & 0.00054 \\ \hline
        Propionyl-CoA carboxylase regulator & 10.367 & 0.00054 \\ \hline
        RNA polymerase sigma-54 factor 2 & 10.354 & 0.00054 \\ \hline
        Bifunctional enzyme IspD/IspF & 10.297 & 0.00054 \\ \hline
        Cytochrome c1 & 10.28 & 0.00054 \\ \hline
        Cold shock protein CspA & 10.25 & 0.00054 \\ \hline
        Thiol:disulfide interchange protein TlpA & 10.212 & 0.00054 \\ \hline
        Nitrogen fixation regulation protein FixK & 10.079 & 0.00054 \\ \hline
        Cytochrome c oxidase subunit 1-beta & 9.815 & 0.00054 \\ \hline
        NADH-quinone oxidoreductase chain 5 & 9.719 & 0.00054 \\ \hline
        (3S)-malyl-CoA thioesterase & 9.564 & 0.00054 \\ \hline
        UDP-2,3-diacylglucosamine pyrophosphatase LpxI & 9.371 & 0.00054 \\ \hline
        ATP synthase protein I & 9.331 & 0.00054 \\ \hline
        Hypotaurine/taurine--pyruvate aminotransferase & 9.33 & 0.00054 \\ \hline
        Blue-light-activated histidine kinase & 9.329 & 0.00054 \\ \hline
        HTH-type transcriptional regulator RamB & 9.327 & 0.00054 \\ \hline
        Porin & 9.325 & 0.00054 \\ \hline
        Penicillin-insensitive murein endopeptidase & 9.315 & 0.00054 \\ \hline
        Glycine betaine methyltransferase & 9.294 & 0.00054 \\ \hline
        L-arabinose 1-dehydrogenase (NAD(P)(+)) & 9.267 & 0.00054 \\ \hline
        Putative metal-sulfur cluster biosynthesis proteins YuaD & 9.264 & 0.00054 \\ \hline
        ATP synthase subunit b' & 9.25 & 0.00054 \\ \hline
        N-acetylmuramoyl-L-alanine amidase AmiD & 9.212 & 0.00054 \\ \hline
        Periplasmic alpha-galactoside-binding protein & 9.195 & 0.00054 \\ \hline
        10 kDa chaperonin 1 & 9.186 & 0.00054 \\ \hline
        Urease subunit gamma 1 & 9.152 & 0.00054 \\ \hline
        (2S)-methylsuccinyl-CoA dehydrogenase & 9.097 & 0.00054 \\ \hline
        Urease subunit alpha 1 & 9.066 & 0.00054 \\ \hline
        Hemolysin C & 9.047 & 0.00054 \\ \hline
        Urease accessory protein UreE 1 & 8.894 & 0.00054 \\ \hline
        Lysine/ornithine decarboxylase & 8.874 & 0.00054 \\ \hline
        Dicamba O-demethylase 1, ferredoxin reductase component & 8.873 & 0.00054 \\ \hline
        Serine--glyoxylate aminotransferase & 8.855 & 0.00054 \\ \hline
        Precorrin-3B C(17)-methyltransferase & 8.849 & 0.00054 \\ \hline
        Nicotinate phosphoribosyltransferase & 8.819 & 0.00054 \\ \hline
        Glycogen synthase 1 & 8.812 & 0.00054 \\ \hline
        3-hydroxybenzoate 6-hydroxylase 1 & 8.768 & 0.00054 \\ \hline
        nicotinate-nucleotide adenylyltransferase & 8.741 & 0.00054 \\ \hline
        Molybdenum cofactor insertion chaperone PaoD & 8.735 & 0.00054 \\ \hline
        Arginine--pyruvate transaminase AruH & 8.718 & 0.00054 \\ \hline
        D-hydantoinase/dihydropyrimidinase & 8.695 & 0.00054 \\ \hline
        putative 3-hydroxyisobutyrate dehydrogenase & 8.592 & 0.00054 \\ \hline
        Response regulator receiver protein CpdR & 8.56 & 0.00054 \\ \hline
        60 kDa chaperonin 5 & 8.547 & 0.00054 \\ \hline
        Lysophospholipase L2 & 8.545 & 0.00054 \\ \hline
        Type I secretion system ATP-binding protein PrsD & 8.544 & 0.00054 \\ \hline
        Phosphatidylcholine synthase & 8.531 & 0.00054 \\ \hline
        Carbonic anhydrase 1 & 8.507 & 0.00054 \\ \hline
        Bifunctional coenzyme PQQ synthesis protein C/D & 8.503 & 0.00054 \\ \hline
        NAD-dependent dihydropyrimidine dehydrogenase subunit PreT & 8.474 & 0.00054 \\ \hline
        Anti-sigma-F factor NrsF & 8.456 & 0.00054 \\ \hline
        FAD-dependent catabolic D-arginine dehydrogenase DauA & 8.437 & 0.00054 \\ \hline
        Nopaline-binding periplasmic protein & 8.432 & 0.00054 \\ \hline
        Mesaconyl-CoA hydratase & 8.431 & 0.00054 \\ \hline
        putative riboflavin import permease protein RfuD & 8.419 & 0.00054 \\ \hline
        Sulfite dehydrogenase subunit C & 8.391 & 0.00054 \\ \hline
        Crotonyl-CoA carboxylase/reductase & 8.381 & 0.00054 \\ \hline
        Precorrin-2 C(20)-methyltransferase & 8.38 & 0.00054 \\ \hline
        Acyl carrier protein AcpXL & 8.376 & 0.00054 \\ \hline
        Polysialic acid transport ATP-binding protein KpsT & 8.372 & 0.00054 \\ \hline
        Alkane 1-monooxygenase 2 & 8.352 & 0.00054 \\ \hline
        HTH-type transcriptional regulator RafR & 8.331 & 0.00054 \\ \hline
        S-formylglutathione hydrolase & 8.326 & 0.00054 \\ \hline
        Ethylmalonyl-CoA mutase & 8.282 & 0.00054 \\ \hline
        Outer membrane protein & 8.273 & 0.00054 \\ \hline
        Cytochrome c oxidase subunit 4 & 8.252 & 0.00054 \\ \hline
        Cytochrome c-556 & 8.237 & 0.00054 \\ \hline
        Alpha-D-ribose 1-methylphosphonate 5-triphosphate synthase subunit PhnG & 8.236 & 0.00054 \\ \hline
        Alpha-D-ribose 1-methylphosphonate 5-triphosphate diphosphatase & 8.223 & 0.00054 \\ \hline
        Sulfite dehydrogenase subunit A & 8.218 & 0.00054 \\ \hline
        Glutathione-specific gamma-glutamylcyclotransferase & 8.17 & 0.00054 \\ \hline
        (S)-ureidoglycine aminohydrolase & 8.165 & 0.00054 \\ \hline
        Hydrogenobyrinate a,c-diamide synthase & 8.101 & 0.00054 \\ \hline
        Alanine racemase, biosynthetic & 8.068 & 0.00054 \\ \hline
        Alpha-D-ribose 1-methylphosphonate 5-triphosphate synthase subunit PhnH & 8.045 & 0.00054 \\ \hline
\end{longtable} }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%NEG 4 

{\footnotesize
\begin{longtable}{|l|l|l|}
    \caption{Top 100 over-represented annotated genes in the genomes of the taxa that receive the most negative entries on variable 4. The column descriptions are provided with Supplementary Table 3.}\\
    \hline
        \textbf{Gene} & \textbf{FDR-Adj. P} & \textbf{NES} \\ \hline
        Cytochrome f & -6.889 & 0.00031 \\ \hline
        Photosystem II manganese-stabilizing polypeptide & -6.876 & 0.00031 \\ \hline
        Protein Thf1 & -6.874 & 0.00031 \\ \hline
        Photosystem II CP47 reaction center protein & -6.859 & 0.00031 \\ \hline
        NAD(P)H-quinone oxidoreductase subunit N & -6.857 & 0.00031 \\ \hline
        Photosystem I assembly protein Ycf4 & -6.857 & 0.00031 \\ \hline
        Photosystem I reaction center subunit III & -6.857 & 0.00031 \\ \hline
        Phycocyanobilin:ferredoxin oxidoreductase & -6.85 & 0.00031 \\ \hline
        Photosystem II reaction center Psb28 protein & -6.836 & 0.00031 \\ \hline
        Photosystem II lipoprotein Psb27 & -6.835 & 0.00031 \\ \hline
        NAD(P)H-quinone oxidoreductase subunit O & -6.833 & 0.00031 \\ \hline
        Photosystem I P700 chlorophyll a apoprotein A1 & -6.833 & 0.00031 \\ \hline
        Photosystem II reaction center protein K & -6.829 & 0.00031 \\ \hline
        Cytochrome b559 subunit alpha & -6.826 & 0.00031 \\ \hline
        Photosystem II CP43 reaction center protein & -6.826 & 0.00031 \\ \hline
        Photosystem I reaction center subunit IV & -6.824 & 0.00031 \\ \hline
        30S ribosomal protein S21 A & -6.812 & 0.00031 \\ \hline
        Pentapeptide repeat protein Rfr32 & -6.807 & 0.00031 \\ \hline
        Photosystem II reaction center protein H & -6.804 & 0.00031 \\ \hline
        Ycf54-like protein & -6.803 & 0.00031 \\ \hline
        Ferredoxin-thioredoxin reductase, catalytic chain & -6.802 & 0.00031 \\ \hline
        NAD(P)H-quinone oxidoreductase subunit M & -6.795 & 0.00031 \\ \hline
        Long-chain acyl-[acyl-carrier-protein] reductase & -6.795 & 0.00031 \\ \hline
        Bifunctional pantoate ligase/cytidylate kinase & -6.792 & 0.00031 \\ \hline
        RNA polymerase sigma factor SigA2 & -6.78 & 0.00031 \\ \hline
        Photosystem I reaction center subunit II & -6.779 & 0.00031 \\ \hline
        Photosystem I reaction center subunit XI & -6.779 & 0.00031 \\ \hline
        Phycobiliprotein beta chain & -6.773 & 0.00031 \\ \hline
        Phycobilisome 7.8 kDa linker polypeptide, allophycocyanin-associated, core & -6.773 & 0.00031 \\ \hline
        Photosystem I reaction center subunit XII & -6.769 & 0.00031 \\ \hline
        Aldehyde decarbonylase & -6.752 & 0.00031 \\ \hline
        Photosystem II reaction center protein Z & -6.75 & 0.00031 \\ \hline
        Ferredoxin-thioredoxin reductase, variable chain & -6.739 & 0.00031 \\ \hline
        Photosystem II 12 kDa extrinsic protein & -6.73 & 0.00031 \\ \hline
        Photosystem II protein Y & -6.723 & 0.00031 \\ \hline
        Protein PsbN & -6.723 & 0.00031 \\ \hline
        Proton extrusion protein PcxA & -6.719 & 0.00031 \\ \hline
        Cytochrome b6-f complex subunit 7 & -6.698 & 0.00031 \\ \hline
        Phycocyanobilin lyase subunit alpha & -6.692 & 0.00031 \\ \hline
        Orange carotenoid-binding protein & -6.684 & 0.00031 \\ \hline
        Cytochrome b559 subunit beta & -6.665 & 0.00031 \\ \hline
        Photosystem I iron-sulfur center & -6.638 & 0.00031 \\ \hline
        Vitamin K epoxide reductase  & -6.628 & 0.00031 \\ \hline
        Photosystem I reaction center subunit IX & -6.626 & 0.00031 \\ \hline
        ATP-dependent zinc metalloprotease FtsH 2 & -6.612 & 0.00031 \\ \hline
        Putative diflavin flavoprotein A 3 & -6.577 & 0.00031 \\ \hline
        putative glutaredoxin & -6.556 & 0.00031 \\ \hline
        Monoglucosyldiacylglycerol epimerase & -6.546 & 0.00031 \\ \hline
        Photosystem II protein D1 2 & -6.546 & 0.00031 \\ \hline
        NAD(P)H-quinone oxidoreductase subunit L & -6.543 & 0.00031 \\ \hline
        Lipoyl synthase 2 & -6.517 & 0.00031 \\ \hline
        Phycocyanobilin lyase CpcT & -6.495 & 0.00031 \\ \hline
        2-methyl-6-phytyl-1,4-hydroquinone methyltransferase & -6.492 & 0.00031 \\ \hline
        Photosystem II reaction center X protein & -6.491 & 0.00031 \\ \hline
        Photosystem II D2 protein & -6.47 & 0.00031 \\ \hline
        Transcription regulator LexA & -6.463 & 0.00031 \\ \hline
        Ycf53-like protein & -6.463 & 0.00031 \\ \hline
        D-fructose 1,6-bisphosphatase class 2/sedoheptulose 1,7-bisphosphatase & -6.447 & 0.00031 \\ \hline
        putative arabinosyltransferase C & -6.445 & 0.00031 \\ \hline
        Phycobiliprotein ApcE & -6.435 & 0.00031 \\ \hline
        Photosystem II reaction center protein T & -6.434 & 0.00031 \\ \hline
        NAD(P)H-quinone oxidoreductase subunit K 1 & -6.424 & 0.00031 \\ \hline
        Sensor protein SphS & -6.419 & 0.00031 \\ \hline
        Allophycocyanin beta chain & -6.412 & 0.00031 \\ \hline
        Photosystem II reaction center protein M & -6.396 & 0.00031 \\ \hline
        Photosystem II reaction center protein Ycf12 & -6.39 & 0.00031 \\ \hline
        Circadian clock protein KaiA & -6.388 & 0.00031 \\ \hline
        Photosystem I reaction center subunit VIII & -6.371 & 0.00031 \\ \hline
        High-affinity Na(+)/H(+) antiporter NhaS3 & -6.34 & 0.00031 \\ \hline
        putative 30S ribosomal protein PSRP-3 & -6.308 & 0.00031 \\ \hline
        Isoaspartyl peptidase/L-asparaginase & -6.297 & 0.00031 \\ \hline
        Phytol kinase & -6.261 & 0.00031 \\ \hline
        Regulatory protein CysR & -6.248 & 0.00031 \\ \hline
        Photosystem II reaction center protein I & -6.243 & 0.00031 \\ \hline
        Serine/threonine-protein kinase B & -6.237 & 0.00031 \\ \hline
        Ferredoxin-dependent glutamate synthase 2 & -6.229 & 0.00031 \\ \hline
        Phycobilisome rod-core linker polypeptide CpcG & -6.226 & 0.00031 \\ \hline
        Galactan 5-O-arabinofuranosyltransferase & -6.217 & 0.00031 \\ \hline
        NAD(P)H-quinone oxidoreductase subunit J & -6.213 & 0.00031 \\ \hline
        Putative serine protease HhoA & -6.174 & 0.00031 \\ \hline
        Phycocyanobilin lyase subunit CpcS & -6.151 & 0.00031 \\ \hline
        Photosystem II reaction center protein J & -6.149 & 0.00031 \\ \hline
        Putative acetyl-coenzyme A carboxylase carboxyl transferase subunit beta & -6.134 & 0.00031 \\ \hline
        Phycocyanobilin lyase subunit beta & -6.125 & 0.00031 \\ \hline
        NAD(P)H-quinone oxidoreductase subunit I & -6.123 & 0.00031 \\ \hline
        Phosphoribulokinase & -6.118 & 0.00031 \\ \hline
        Putative isochorismate synthase MenF & -6.103 & 0.00031 \\ \hline
        Allophycocyanin subunit alpha-B & -6.097 & 0.00031 \\ \hline
        Putative cytochrome P450 120 & -6.075 & 0.00031 \\ \hline
        Putative diflavin flavoprotein A 5 & -6.071 & 0.00031 \\ \hline
        Bicarbonate-binding protein CmpA & -6.071 & 0.00031 \\ \hline
        C-phycocyanin beta chain & -6.068 & 0.00031 \\ \hline
        Chromophore lyase CpcS/CpeS & -6.065 & 0.00031 \\ \hline
        4-hydroxybenzoate solanesyltransferase & -6.034 & 0.00031 \\ \hline
        Hydrolase & -6.024 & 0.00031 \\ \hline
        L,D-transpeptidase 2 & -6.004 & 0.00031 \\ \hline
        putative ferredoxin/ferredoxin--NADP reductase & -5.991 & 0.00031 \\ \hline
        Photosystem II reaction center protein L & -5.972 & 0.00031 \\ \hline
        Alpha-(1->3)-arabinofuranosyltransferase & -5.963 & 0.00031 \\ \hline
        Serine/threonine-protein kinase F & -5.943 & 0.00031 \\ \hline
\end{longtable}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize
\begin{longtable}{|l|l|l|}
    \caption{Top 100 over-represented annotated genes in the genomes of the taxa that receive the most negative entries on variable 14. 
    The column descriptions are provided with Supplementary Table 3.}\\
    \hline
        \textbf{Gene} & \textbf{FDR-Adj. P} & \textbf{NES} \\
    \hline
        Thymidylate synthase 1 & -5.522 & 0.00055 \\ \hline
        DNA-binding protein Bv3F & -5.446 & 0.00055 \\ \hline
        mupirocin-resistant isoleucine--tRNA ligase MupA & -5.294 & 0.00055 \\ \hline
        Cobalt-precorrin-7 C(5)-methyltransferase & -5.114 & 0.00055 \\ \hline
        Cobalt-zinc-cadmium resistance protein CzcI & -5.103 & 0.00055 \\ \hline
        IS200/IS605 family transposase ISCth10 & -4.897 & 0.00055 \\ \hline
        Na(+)-translocating ferredoxin:NAD(+) oxidoreductase complex subunit C & -4.843 & 0.00055 \\ \hline
        Anaerobic sulfite reductase subunit C & -4.814 & 0.00055 \\ \hline
        (R)-2-hydroxyglutaryl-CoA dehydratase activating ATPase & -4.812 & 0.00055 \\ \hline
        Salicylate 5-hydroxylase, large oxygenase component & -4.778 & 0.00055 \\ \hline
        Tyrosine aminotransferase & -4.765 & 0.00055 \\ \hline
        putative protein YgcP & -4.703 & 0.00055 \\ \hline
        Alkaline phosphatase PhoK & -4.685 & 0.00055 \\ \hline
        Salicylate 5-hydroxylase, small oxygenase component & -4.684 & 0.00055 \\ \hline
        Propanediol utilization protein PduU & -4.64 & 0.00055 \\ \hline
        Putative superoxide reductase & -4.596 & 0.00055 \\ \hline
        Sortase B & -4.552 & 0.00055 \\ \hline
        Propanediol utilization protein PduV & -4.424 & 0.00055 \\ \hline
        Elongation factor G, mitochondrial & -4.343 & 0.00055 \\ \hline
        Germination protease & -4.315 & 0.00055 \\ \hline
        Stage IV sporulation protein A & -4.315 & 0.00055 \\ \hline
        Stage V sporulation protein AD & -4.315 & 0.00055 \\ \hline
        putative N-glycosylase/DNA lyase & -4.309 & 0.00055 \\ \hline
        (R)-phenyllactyl-CoA dehydratase alpha subunit & -4.297 & 0.00055 \\ \hline
        Nickel-cobalt-cadmium resistance protein NccX & -4.295 & 0.00055 \\ \hline
        (R)-2-hydroxyglutaryl-CoA dehydratase, subunit beta & -4.293 & 0.00055 \\ \hline
        Putative transport protein YbjL & -4.292 & 0.00055 \\ \hline
        RNA polymerase sigma-G factor & -4.286 & 0.00055 \\ \hline
        Translocation-enhancing protein TepA & -4.271 & 0.00055 \\ \hline
        Stage V sporulation protein T & -4.261 & 0.00055 \\ \hline
        Light-activated DNA-binding protein EL222 & -4.254 & 0.00055 \\ \hline
        RNA polymerase sigma-28 factor & -4.245 & 0.00055 \\ \hline
        putative anti-sigma-F factor NrsF & -4.242 & 0.00055 \\ \hline
        Oxalate-binding protein & -4.225 & 0.00055 \\ \hline
        IS256 family transposase ISCth4 & -4.222 & 0.00055 \\ \hline
        Propanediol utilization protein PduB & -4.202 & 0.00055 \\ \hline
        Stage III sporulation protein D & -4.195 & 0.00055 \\ \hline
        Spore protein YabP & -4.194 & 0.00055 \\ \hline
        3,4-dehydroadipyl-CoA semialdehyde dehydrogenase & -4.18 & 0.00055 \\ \hline
        Nickel and cobalt resistance protein CnrR & -4.118 & 0.00055 \\ \hline
        Neopullulanase 1 & -4.117 & 0.00055 \\ \hline
        Small, acid-soluble spore protein C2 & -4.111 & 0.00055 \\ \hline
        Mini-ribonuclease 3-like protein & -4.103 & 0.00055 \\ \hline
        L-threonine kinase & -4.09 & 0.00055 \\ \hline
        IS3 family transposase ISStma17 & -4.039 & 0.00055 \\ \hline
        Outer membrane protein 40 & -4.031 & 0.00055 \\ \hline
        Methionine-rich peptide X & -3.993 & 0.00055 \\ \hline
        IS5 family transposase ISBmu20 & -3.97 & 0.00055 \\ \hline
        Reverse rubrerythrin-1 & -3.967 & 0.00055 \\ \hline
        Histidine racemase & -3.951 & 0.00055 \\ \hline
        Spore germination protein B1 & -3.947 & 0.00055 \\ \hline
        2-pyrone-4,6-dicarboxylate hydrolase & -3.936 & 0.00055 \\ \hline
        Glycine/sarcosine/betaine reductase complex component C subunit alpha & -3.931 & 0.00055 \\ \hline
        Tryptophanase 1 & -3.919 & 0.00055 \\ \hline
        Nickel and cobalt resistance protein CnrC & -3.918 & 0.00055 \\ \hline
        putative sporulation protein YlmC & -3.91 & 0.00055 \\ \hline
        mupirocin-resistant isoleucine--tRNA ligase MupB & -3.907 & 0.00055 \\ \hline
        putative deoxyuridine 5'-triphosphate nucleotidohydrolase YncF & -3.89 & 0.00055 \\ \hline
        IS110 family transposase ISCaa14 & -3.886 & 0.00055 \\ \hline
        SpoIVB peptidase & -3.885 & 0.00055 \\ \hline
        Glycine reductase complex component B subunit gamma & -3.874 & 0.00055 \\ \hline
        Propionate catabolism operon regulatory protein & -3.87 & 0.00055 \\ \hline
        RNA polymerase sigma-35 factor & -3.865 & 0.00055 \\ \hline
        Propanediol dehydratase medium subunit & -3.852 & 0.00055 \\ \hline
        Chloroacetanilide N-alkylformylase, ferredoxin reductase component & -3.835 & 0.00055 \\ \hline
        Ribulose bisphosphate carboxylase large chain, chromosomal & -3.835 & 0.00055 \\ \hline
        IS66 family transposase ISBcen14 & -3.824 & 0.00055 \\ \hline
        putative tryptophan transport protein & -3.82 & 0.00055 \\ \hline
        IS66 family transposase ISBcen19 & -3.809 & 0.00055 \\ \hline
        Peptidoglycan-N-acetylmuramic acid deacetylase PdaA & -3.808 & 0.00055 \\ \hline
        Light-harvesting protein B-870 beta chain & -3.798 & 0.00055 \\ \hline
        PEP-dependent dihydroxyacetone kinase 2, phosphoryl donor subunit DhaM & -3.796 & 0.00055 \\ \hline
        Glycine reductase complex component B subunits alpha and beta & -3.793 & 0.00055 \\ \hline
        IS1182 family transposase ISCpe5 & -3.79 & 0.00055 \\ \hline
        Accessory gene regulator protein B & -3.788 & 0.00055 \\ \hline
        CRISPR-associated endoribonuclease Cas6 & -3.787 & 0.00055 \\ \hline
        Phosphoglycolate phosphatase, plasmid & -3.786 & 0.00055 \\ \hline
        Glycerol dehydratase large subunit & -3.781 & 0.00055 \\ \hline
        Glycine/sarcosine/betaine reductase complex component C subunit beta & -3.773 & 0.00055 \\ \hline
        Diol dehydratase-reactivating factor alpha subunit & -3.759 & 0.00055 \\ \hline
        IS3 family transposase ISElsp1 & -3.754 & 0.00055 \\ \hline
        Stage II sporulation protein E & -3.754 & 0.00055 \\ \hline
        IS110 family transposase ISCaa7 & -3.754 & 0.00055 \\ \hline
        Propanediol dehydratase small subunit & -3.748 & 0.00055 \\ \hline
        Reverse rubrerythrin-2 & -3.747 & 0.00055 \\ \hline
        Cytochrome c-type protein SHP & -3.744 & 0.00055 \\ \hline
        Antigen TpF1 & -3.731 & 0.00055 \\ \hline
        Serine/threonine-protein kinase CtkA & -3.731 & 0.00055 \\ \hline
        Diadenosine hexaphosphate hydrolase & -3.73 & 0.00055 \\ \hline
        Glycine/sarcosine/betaine reductase complex component A & -3.724 & 0.00055 \\ \hline
        Outer membrane protein 41 & -3.721 & 0.00055 \\ \hline
        Stage III sporulation protein AE & -3.703 & 0.00055 \\ \hline
        N-acetylmuramoyl-L-alanine amidase & -3.7 & 0.00055 \\ \hline
        Catechol 1,2-dioxygenase 2 & -3.696 & 0.00055 \\ \hline
        Glycine/sarcosine/betaine reductase complex component A1 & -3.678 & 0.00055 \\ \hline
        D-proline reductase proprotein PrdA & -3.654 & 0.00055 \\ \hline
        Catechol 1,2-dioxygenase 1 & -3.633 & 0.00055 \\ \hline
        Phthalate 4,5-dioxygenase oxygenase reductase subunit & -3.63 & 0.00055 \\ \hline
        Iron hydrogenase 1 & -3.623 & 0.00055 \\ \hline
        Metal-staphylopine import system ATP-binding protein CntD & -3.618 & 0.00055 \\ \hline
\end{longtable}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize
\begin{longtable}{|l|l|l|}
    \caption{Top 100 over-represented annotated genes in the genomes of the taxa that receive the most negative entries on variable 38. 
    The column descriptions are provided with Supplementary Table 3.}\\
    \hline
        \textbf{Gene} & \textbf{FDR-Adj. P} & \textbf{NES} \\
    \hline
        Bifunctional protein MdtA & -5.039 & 0.00064 \\ \hline
        Flagellar assembly protein FliX & -4.91 & 0.00064 \\ \hline
        Presqualene diphosphate synthase & -4.54 & 0.00064 \\ \hline
        mupirocin-resistant isoleucine--tRNA ligase MupA & -4.537 & 0.00064 \\ \hline
        Formyltransferase/hydrolase complex subunit D & -4.476 & 0.00064 \\ \hline
        Formyltransferase/hydrolase complex Fhc subunit A & -4.455 & 0.00064 \\ \hline
        Methenyltetrahydromethanopterin cyclohydrolase & -4.406 & 0.00064 \\ \hline
        3',5'-cyclic-nucleotide phosphodiesterase & -4.329 & 0.00064 \\ \hline
        Formyltransferase/hydrolase complex Fhc subunit C & -4.301 & 0.00064 \\ \hline
        Methylmalonyl-CoA mutase small subunit & -4.277 & 0.00064 \\ \hline
        Bifunctional dihydropteroate synthase/dihydropteroate reductase & -4.27 & 0.00064 \\ \hline
        Plasminogen-binding protein PgbB & -4.237 & 0.00064 \\ \hline
        Oxygen-independent coproporphyrinogen-III oxidase-like protein HemZ & -4.205 & 0.00064 \\ \hline
        GTP cyclohydrolase 1 type 2 & -4.195 & 0.00064 \\ \hline
        5,6,7,8-tetrahydromethanopterin hydro-lyase & -4.19 & 0.00064 \\ \hline
        Methanol dehydrogenase [cytochrome c] subunit 2 & -4.181 & 0.00064 \\ \hline
        Sensor protein DivL & -4.173 & 0.00064 \\ \hline
        Hydroxycarboxylate dehydrogenase B & -4.148 & 0.00064 \\ \hline
        Sortase B & -4.142 & 0.00064 \\ \hline
        2-amino-5-chloromuconate deaminase & -4.127 & 0.00064 \\ \hline
        L-hydantoinase & -4.024 & 0.00064 \\ \hline
        Cytochrome c-L & -4.022 & 0.00064 \\ \hline
        Flagellar FliL protein & -4.012 & 0.00064 \\ \hline
        Putative ATP-dependent DNA helicase YjcD & -3.986 & 0.00064 \\ \hline
        Beta-methylmalyl-CoA dehydratase & -3.968 & 0.00064 \\ \hline
        Cytochrome c-553 & -3.959 & 0.00064 \\ \hline
        (2R)-sulfolactate sulfo-lyase subunit alpha & -3.955 & 0.00064 \\ \hline
        Malyl-CoA/beta-methylmalyl-CoA/citramalyl-CoA lyase & -3.953 & 0.00064 \\ \hline
        Oxalate:formate antiporter & -3.934 & 0.00064 \\ \hline
        Inducible ornithine decarboxylase & -3.921 & 0.00064 \\ \hline
        Dihydromethanopterin reductase & -3.891 & 0.00064 \\ \hline
        10 kDa chaperonin 2 & -3.884 & 0.00064 \\ \hline
        Na(+)-translocating ferredoxin:NAD(+) oxidoreductase complex subunit G & -3.882 & 0.00064 \\ \hline
        Lipoprotein NlpI  & -3.873 & 0.00064 \\ \hline
        Bifunctional DNA-directed RNA polymerase subunit beta-beta' & -3.83 & 0.00064 \\ \hline
        Inner membrane protein YabI & -3.823 & 0.00064 \\ \hline
        Cbb3-type cytochrome c oxidase subunit FixP & -3.797 & 0.00064 \\ \hline
        Bifunctional coenzyme PQQ synthesis protein C/D & -3.774 & 0.00064 \\ \hline
        Opacity-associated protein OapA & -3.769 & 0.00064 \\ \hline
        Surface-adhesin protein E & -3.769 & 0.00064 \\ \hline
        Accessory gene regulator protein B & -3.752 & 0.00064 \\ \hline
        Blue-light absorbing proteorhodopsin & -3.709 & 0.00064 \\ \hline
        Beta-(1-->2)glucan export ATP-binding/permease protein NdvA & -3.708 & 0.00064 \\ \hline
        Chaperone protein YcdY & -3.702 & 0.00064 \\ \hline
        Ribulose bisphosphate carboxylase large chain 2 & -3.684 & 0.00064 \\ \hline
        Outer membrane protein P5 & -3.68 & 0.00064 \\ \hline
        Chloramphenicol resistance protein CraA & -3.654 & 0.00064 \\ \hline
        Na(+)-translocating ferredoxin:NAD(+) oxidoreductase complex subunit C & -3.644 & 0.00064 \\ \hline
        Neopullulanase 1 & -3.64 & 0.00064 \\ \hline
        DNA transformation protein TfoX & -3.632 & 0.00064 \\ \hline
        Beta-carotene 15,15'-dioxygenase & -3.631 & 0.00064 \\ \hline
        Redox-sensing transcriptional repressor Rex 1 & -3.631 & 0.00064 \\ \hline
        Metallopeptidase AprA & -3.629 & 0.00064 \\ \hline
        Rubrerythrin-1 & -3.628 & 0.00064 \\ \hline
        Hydrogenase/urease maturation factor HypB & -3.615 & 0.00064 \\ \hline
        Small, acid-soluble spore protein C2 & -3.598 & 0.00064 \\ \hline
        Ribulose bisphosphate carboxylase small chain 2 & -3.595 & 0.00064 \\ \hline
        Translocation-enhancing protein TepA & -3.591 & 0.00064 \\ \hline
        Gamma-glutamyl-L-1-hydroxyisopropylamide hydrolase & -3.587 & 0.00064 \\ \hline
        putative protein YgcP & -3.566 & 0.00064 \\ \hline
        RNA polymerase sigma-28 factor & -3.526 & 0.00064 \\ \hline
        PTS system N-acetylglucosamine-specific EIIB component & -3.52 & 0.00064 \\ \hline
        Na(+)-translocating ferredoxin:NAD(+) oxidoreductase complex subunit D & -3.513 & 0.00064 \\ \hline
        Germination protease & -3.511 & 0.00064 \\ \hline
        Stage IV sporulation protein A & -3.511 & 0.00064 \\ \hline
        Squalene--hopene cyclase & -3.508 & 0.00064 \\ \hline
        putative cobalt-factor III C(17)-methyltransferase & -3.491 & 0.00064 \\ \hline
        USG-1 protein & -3.485 & 0.00064 \\ \hline
        Valine dehydrogenase & -3.482 & 0.00064 \\ \hline
        Molybdenum storage protein subunit alpha & -3.479 & 0.00064 \\ \hline
        Stage V sporulation protein AD & -3.476 & 0.00064 \\ \hline
        RNA polymerase sigma-G factor & -3.474 & 0.00064 \\ \hline
        5-(methylthio)ribulose-1-phosphate aldolase & -3.473 & 0.00064 \\ \hline
        Translational regulator CsrA2 & -3.469 & 0.00064 \\ \hline
        Spore protein YabP & -3.459 & 0.00064 \\ \hline
        Stage V sporulation protein T & -3.446 & 0.00064 \\ \hline
        Oxalyl-CoA decarboxylase & -3.444 & 0.00064 \\ \hline
        Quinone-reactive Ni/Fe-hydrogenase large chain & -3.442 & 0.00064 \\ \hline
        Translational regulator CsrA1 & -3.44 & 0.00064 \\ \hline
        L-proline trans-4-hydroxylase & -3.437 & 0.00064 \\ \hline
        Undecaprenyl-diphosphooligosaccharide--protein glycotransferase & -3.428 & 0.00064 \\ \hline
        D(-)-tartrate dehydratase & -3.423 & 0.00064 \\ \hline
        Resuscitation-promoting factor Rpf & -3.42 & 0.00064 \\ \hline
        Nucleoid-associated protein Lsr2 & -3.405 & 0.00064 \\ \hline
        Elongation factor G, mitochondrial & -3.399 & 0.00064 \\ \hline
        Potassium/sodium uptake protein NtpJ & -3.398 & 0.00064 \\ \hline
        Malate synthase & -3.396 & 0.00064 \\ \hline
        Formyltransferase/hydrolase complex Fhc subunit B & -3.394 & 0.00064 \\ \hline
        Stage III sporulation protein D & -3.381 & 0.00064 \\ \hline
        Putative septation protein SpoVG & -3.369 & 0.00064 \\ \hline
        Hemolysin C & -3.365 & 0.00064 \\ \hline
        Tyrosine recombinase XerH & -3.355 & 0.00064 \\ \hline
        NAD(P)-dependent methylenetetrahydromethanopterin dehydrogenase & -3.355 & 0.00064 \\ \hline
        Oxalate decarboxylase OxdD & -3.353 & 0.00064 \\ \hline
        Cobalt-dependent inorganic pyrophosphatase & -3.352 & 0.00064 \\ \hline
        60 kDa chaperonin 3 & -3.351 & 0.00064 \\ \hline
        Protein PhoH & -3.35 & 0.00064 \\ \hline
        Glutathione amide-dependent peroxidase & -3.342 & 0.00064 \\ \hline
        putative quinol monooxygenase YgiN & -3.326 & 0.00064 \\ \hline
        DNA-binding protein HB1 & -3.326 & 0.00064 \\ \hline
\end{longtable}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize
\begin{longtable}{|l|l|l|}
    \caption{Top 100 over-represented annotated genes in the genomes of the taxa that receive the most positive entries on variable 43. 
    The column descriptions are provided with Supplementary Table 3.}\\
    \hline
        \textbf{Gene} & \textbf{FDR-Adj. P} & \textbf{NES} \\
    \hline
        Sirohydrochlorin cobaltochelatase CbiKP & 5.05 & 0.00064 \\ \hline
        Bifunctional protein MdtA & 4.982 & 0.00064 \\ \hline
        Cytochrome c-L & 4.843 & 0.00064 \\ \hline
        Methanol dehydrogenase [cytochrome c] subunit 2 & 4.798 & 0.00064 \\ \hline
        Carbon monoxide dehydrogenase 1 & 4.71 & 0.00064 \\ \hline
        NAD(+)--dinitrogen-reductase ADP-D-ribosyltransferase & 4.631 & 0.00064 \\ \hline
        Carbon monoxide dehydrogenase/acetyl-CoA synthase subunit alpha & 4.487 & 0.00064 \\ \hline
        Corrinoid/iron-sulfur protein large subunit & 4.47 & 0.00064 \\ \hline
        Hydrogenase-2 large chain & 4.455 & 0.00064 \\ \hline
        Molybdenum storage protein subunit beta & 4.406 & 0.00064 \\ \hline
        Sulfite reductase, dissimilatory-type subunit gamma & 4.308 & 0.00064 \\ \hline
        Acetolactate synthase isozyme 1 small subunit & 4.265 & 0.00064 \\ \hline
        Protein DsvD & 4.254 & 0.00064 \\ \hline
        mupirocin-resistant isoleucine--tRNA ligase MupA & 4.214 & 0.00064 \\ \hline
        Hopanoid C-3 methylase & 4.162 & 0.00064 \\ \hline
        Menaquinone reductase, iron-sulfur cluster-binding subunit & 4.161 & 0.00064 \\ \hline
        Metal-binding protein SmbP & 4.145 & 0.00064 \\ \hline
        Menaquinone reductase, molybdopterin-binding-like subunit & 4.065 & 0.00064 \\ \hline
        Reverse rubrerythrin-1 & 4.054 & 0.00064 \\ \hline
        Rubredoxin 3 & 4.026 & 0.00064 \\ \hline
        Hydrogenase-2 small chain & 3.991 & 0.00064 \\ \hline
        Ribulose bisphosphate carboxylase small chain 2 & 3.969 & 0.00064 \\ \hline
        Periplasmic [NiFe] hydrogenase large subunit & 3.965 & 0.00064 \\ \hline
        Ribulose bisphosphate carboxylase large chain 2 & 3.918 & 0.00064 \\ \hline
        Menaquinone reductase, multiheme cytochrome c subunit & 3.913 & 0.00064 \\ \hline
        (R)-2-hydroxyisocaproyl-CoA dehydratase beta subunit & 3.895 & 0.00064 \\ \hline
        Formyltransferase/hydrolase complex Fhc subunit B & 3.822 & 0.00064 \\ \hline
        Toluene-4-monooxygenase system, ferredoxin component & 3.812 & 0.00064 \\ \hline
        Hydroxylamine oxidoreductase & 3.79 & 0.00064 \\ \hline
        Menaquinone reductase, integral membrane subunit & 3.777 & 0.00064 \\ \hline
        Accessory gene regulator protein B & 3.775 & 0.00064 \\ \hline
        Resuscitation-promoting factor Rpf & 3.76 & 0.00064 \\ \hline
        Split-Soret cytochrome c & 3.752 & 0.00064 \\ \hline
        Carbon monoxide dehydrogenase 2 & 3.747 & 0.00064 \\ \hline
        Dihydromethanopterin reductase & 3.726 & 0.00064 \\ \hline
        Protein FeSII & 3.712 & 0.00064 \\ \hline
        PTS system N-acetylglucosamine-specific EIIB component & 3.705 & 0.00064 \\ \hline
        Nitrogen fixation regulatory protein & 3.626 & 0.00064 \\ \hline
        Na(+)-translocating ferredoxin:NAD(+) oxidoreductase complex subunit C & 3.608 & 0.00064 \\ \hline
        Alpha-amylase 1 & 3.584 & 0.00064 \\ \hline
        Elongation factor G, mitochondrial & 3.576 & 0.00064 \\ \hline
        Neopullulanase 1 & 3.574 & 0.00064 \\ \hline
        Hydrogenase-4 component G & 3.525 & 0.00064 \\ \hline
        Ribulose bisphosphate carboxylase & 3.525 & 0.00064 \\ \hline
        D-xylonate dehydratase YagF & 3.51 & 0.00064 \\ \hline
        Sporulation-specific cell division protein SsgB & 3.506 & 0.00064 \\ \hline
        EtfAB:quinone oxidoreductase & 3.505 & 0.00064 \\ \hline
        Lipoprotein NlpI  & 3.494 & 0.00064 \\ \hline
        CRISPR-associated endonuclease Cas6 & 3.461 & 0.00064 \\ \hline
        Cytochrome c-type protein ImcH & 3.421 & 0.00064 \\ \hline
        Opacity-associated protein OapA & 3.417 & 0.00064 \\ \hline
        Surface-adhesin protein E & 3.417 & 0.00064 \\ \hline
        Fused nickel transport protein NikMN & 3.416 & 0.00064 \\ \hline
        Molybdenum storage protein subunit alpha & 3.414 & 0.00064 \\ \hline
        Corrinoid/iron-sulfur protein small subunit & 3.399 & 0.00064 \\ \hline
        Small, acid-soluble spore protein C2 & 3.399 & 0.00064 \\ \hline
        Cytochrome c'' & 3.384 & 0.00064 \\ \hline
        IS1182 family transposase ISRssp12 & 3.375 & 0.00064 \\ \hline
        Mannosylglucosyl-3-phosphoglycerate synthase & 3.347 & 0.00064 \\ \hline
        Flagellar FliL protein & 3.344 & 0.00064 \\ \hline
        Valine dehydrogenase & 3.333 & 0.00064 \\ \hline
        Sensor protein CseC & 3.319 & 0.00064 \\ \hline
        Tyrosine-protein kinase CpsD & 3.312 & 0.00064 \\ \hline
        Rubredoxin-oxygen oxidoreductase & 3.306 & 0.00064 \\ \hline
        putative nitrate/nitrite transporter NarK2 & 3.298 & 0.00064 \\ \hline
        5-hydroxybenzimidazole synthase BzaA & 3.297 & 0.00064 \\ \hline
        Enoyl-[acyl-carrier-protein] reductase [NADPH] FabI & 3.295 & 0.00064 \\ \hline
        Putative sulfur carrier protein YeeD & 3.292 & 0.00064 \\ \hline
        Translocation-enhancing protein TepA & 3.28 & 0.00064 \\ \hline
        IS66 family transposase ISSwo2 & 3.258 & 0.00064 \\ \hline
        Citrate (Re)-synthase & 3.257 & 0.00064 \\ \hline
        putative protein YgcP & 3.257 & 0.00064 \\ \hline
        PTS system N-acetylglucosamine-specific EIIC component & 3.256 & 0.00064 \\ \hline
        Putative superoxide reductase & 3.256 & 0.00064 \\ \hline
        Cyanuric acid amidohydrolase & 3.247 & 0.00064 \\ \hline
        IS91 family transposase ISCARN110 & 3.24 & 0.00064 \\ \hline
        IS5 family transposase ISPso2 & 3.234 & 0.00064 \\ \hline
        IS1595 family transposase ISMpo2 & 3.232 & 0.00064 \\ \hline
        60 kDa chaperonin 3 & 3.229 & 0.00064 \\ \hline
        Particulate methane monooxygenase beta subunit & 3.206 & 0.00064 \\ \hline
        Oxalate oxidoreductase subunit beta & 3.205 & 0.00064 \\ \hline
        10 kDa chaperonin 2 & 3.2 & 0.00064 \\ \hline
        Sucrose synthase & 3.199 & 0.00064 \\ \hline
        putative sporulation protein YlmC & 3.187 & 0.00064 \\ \hline
        IS66 family transposase ISDpr4 & 3.186 & 0.00064 \\ \hline
        DNA transformation protein TfoX & 3.185 & 0.00064 \\ \hline
        (R)-2-hydroxyisocaproyl-CoA dehydratase alpha subunit & 3.17 & 0.00064 \\ \hline
        Outer membrane protein P5 & 3.159 & 0.00064 \\ \hline
        putative secretion system apparatus ATP synthase SsaN & 3.15 & 0.00064 \\ \hline
        IS1182 family transposase ISClbu1 & 3.15 & 0.00064 \\ \hline
        2-amino-5-chloromuconate deaminase & 3.147 & 0.00064 \\ \hline
        Type A flavoprotein fprA & 3.145 & 0.00064 \\ \hline
        Benzylsuccinate synthase activating enzyme & 3.144 & 0.00064 \\ \hline
        (R)-phenyllactate dehydratase activator & 3.142 & 0.00064 \\ \hline
        Particulate methane monooxygenase alpha subunit & 3.133 & 0.00064 \\ \hline
        (R)-phenyllactyl-CoA dehydratase alpha subunit & 3.126 & 0.00064 \\ \hline
        Barbiturase 1 & 3.122 & 0.00064 \\ \hline
        CRISPR system Cascade subunit CasE & 3.112 & 0.00064 \\ \hline
        NADH-dependent phenylglyoxylate dehydrogenase subunit gamma & 3.106 & 0.00064 \\ \hline
        ECF RNA polymerase sigma factor ShbA & 3.103 & 0.00064 \\ \hline
\end{longtable}
